Reportable Shortcuts with RLBWTs

Backward search over a run-length compressed Burrows-Wheeler transform (RLBWT) takes one step per pattern character, even when long stretches of the pattern match material that recurs throughout a highly repetitive collection. We describe shortcuts: for a precomputed set of pairs $(\alpha,\beta)$ of strings, a backward search that has just matched $\beta$ and finds $\alpha$ immediately to its left in the pattern can cross $\alpha$ in one step. Since a shortcut is taken only after its pair has been recognized in the pattern, the search returns a report of the shortcuts it took along with the usual BWT interval. Our motivation is pangenome graphs, where such pairs mark the places where a pattern passes through a vertex, so the report gives the path a match takes through the graph. We work out the case of a single linear reference $R$, with $\beta$ ranging over the length-$\ell$ windows of $R$ starting at multiples of $\ell$, and $\alpha$ over the $2^t \ell$ characters preceding such a window. We show that the search counts correctly, that under stated conditions it crosses a stretch of the pattern matching $m$ consecutive windows of $R$ with $O(\log m + m / 2^\tau)$ shortcuts, where $2^\tau \ell$ is the longest shortcut, and that the shortcuts can be built efficiently from the RLBWT. On the Pizza&Chili cere collection of 37 genomes, shortcuts make backward search 2.3 to 4.2 times faster on exact patterns of length 200 to 1000, and 1.7 to 2.0 times faster with 1% of the characters substituted, for 86% more space. On 11 gigabases of genomes of seven bacterial species, they make it 1.6 to 1.9 times faster on exact patterns for 32% more space. On whole chromosome 19 haplotypes against 16 to 64 others from the Human Pangenome Reference Consortium, shortcuts in both directions make Boyer-Moore-Li search for maximal exact matches of length at least 1000 about 8 times faster.

==> fig/dbg_compact.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.62cm,>={Stealth[length=1.4mm]},v/.style={draw,rounded corners=1pt,inner sep=1.5pt,font=\scriptsize\ttfamily}]
\node[v] (GTA) at (0,0) {GTA};
\node[v] (TAAA) at (1.5,0.8) {TAAA};
\node[v] (TAGT) at (1.5,-0.8) {TAGT};
\node[v,fill=gray!20] (AACGCTC) at (5,1.6) {AACGCTC};
\node[v] (TCGT) at (5.6,0.45) {TCGT};
\node[v] (GGAA) at (4.4,0.45) {GGAA};
\node[v,fill=gray!8] (GTC) at (3,-1.6) {GTC};
\node[v,fill=gray!8] (TCAAG) at (5,-1.6) {TCAAG};
\node[v,fill=gray!8] (TCCAG) at (5,-2.6) {TCCAG};
\node[v,fill=gray!8] (AGG) at (7,-1.6) {AGG};
\node[v] (TCTG) at (8.5,0.8) {TCTG};
\node[v] (GGTG) at (8.5,-0.8) {GGTG};
\node[v] (TGG) at (10,0) {TGG};
\draw[->] (GTA) -- (TAAA);
\draw[->] (GTA) -- (TAGT);
\draw[->] (TAAA) -- (AACGCTC);
\draw[->] (TAGT) -- (GTC);
\draw[->] (AACGCTC) -- (TCGT);
\draw[->] (AACGCTC) -- (TCTG);
\draw[->] (TCGT) -- (GTC);
\draw[->] (GTC) -- node[font=\tiny,fill=white,inner sep=0.5pt] {10} (TCAAG);
\draw[->] (GTC) -- node[font=\tiny,fill=white,inner sep=0.5pt] {2} (TCCAG);
\draw[->] (TCAAG) -- node[font=\tiny,fill=white,inner sep=0.5pt] {10} (AGG);
\draw[->] (TCCAG) -- node[font=\tiny,fill=white,inner sep=0.5pt] {2} (AGG);
\draw[->] (AGG) -- (GGAA);
\draw[->] (AGG) -- (GGTG);
\draw[->] (GGAA) -- (AACGCTC);
\draw[->] (TCTG) -- (TGG);
\draw[->] (GGTG) -- (TGG);
\end{tikzpicture}


==> fig/dbg_full.tex <==
\begin{tikzpicture}[x=0.62cm,y=0.62cm,>={Stealth[length=1.4mm]},v/.style={draw,rounded corners=1pt,inner sep=1pt,font=\tiny\ttfamily}]
\node[v,fill=gray!20] (GTA) at (0.00,0.00) {GTA};
\node[v,fill=gray!20] (AAC) at (3.00,1.60) {AAC};
\node[v,fill=gray!20] (CTC) at (7.00,1.60) {CTC};
\node[v,fill=gray!20] (GTC) at (3.00,-1.60) {GTC};
\node[v,fill=gray!20] (AGG) at (7.00,-1.60) {AGG};
\node[v,fill=gray!20] (TGG) at (10.00,0.00) {TGG};
\node[v] (TAA) at (1.00,0.53) {TAA};
\node[v] (AAA) at (2.00,1.07) {AAA};
\node[v] (TAG) at (1.00,-0.53) {TAG};
\node[v] (AGT) at (2.00,-1.07) {AGT};
\node[v] (ACG) at (4.00,1.60) {ACG};
\node[v] (CGC) at (5.00,1.60) {CGC};
\node[v] (GCT) at (6.00,1.60) {GCT};
\node[v] (TCG) at (5.67,0.53) {TCG};
\node[v] (CGT) at (4.33,-0.53) {CGT};
\node[v] (TCT) at (8.00,1.07) {TCT};
\node[v] (CTG) at (9.00,0.53) {CTG};
\node[v] (TCA) at (4.00,-1.60) {TCA};
\node[v] (CAA) at (5.00,-1.60) {CAA};
\node[v] (AAG) at (6.00,-1.60) {AAG};
\node[v] (TCC) at (4.00,-2.60) {TCC};
\node[v] (CCA) at (5.00,-2.60) {CCA};
\node[v] (CAG) at (6.00,-2.60) {CAG};
\node[v] (GGA) at (5.67,-0.53) {GGA};
\node[v] (GAA) at (4.33,0.53) {GAA};
\node[v] (GGT) at (8.00,-1.07) {GGT};
\node[v] (GTG) at (9.00,-0.53) {GTG};
\draw[->] (GTA) -- (TAA);
\draw[->] (GTA) -- (TAG);
\draw[->] (TAA) -- (AAA);
\draw[->] (AAA) -- (AAC);
\draw[->] (AAC) -- (ACG);
\draw[->] (ACG) -- (CGC);
\draw[->] (CGC) -- (GCT);
\draw[->] (GCT) -- (CTC);
\draw[->] (CTC) -- (TCG);
\draw[->] (CTC) -- (TCT);
\draw[->] (TCG) -- (CGT);
\draw[->] (CGT) -- (GTC);
\draw[->] (GTC) -- (TCA);
\draw[->] (GTC) -- (TCC);
\draw[->] (TCA) -- (CAA);
\draw[->] (CAA) -- (AAG);
\draw[->] (AAG) -- (AGG);
\draw[->] (AGG) -- (GGT);
\draw[->] (AGG) -- (GGA);
\draw[->] (GGT) -- (GTG);
\draw[->] (GTG) -- (TGG);
\draw[->] (TCC) -- (CCA);
\draw[->] (CCA) -- (CAG);
\draw[->] (CAG) -- (AGG);
\draw[->] (TAG) -- (AGT);
\draw[->] (AGT) -- (GTC);
\draw[->] (GGA) -- (GAA);
\draw[->] (GAA) -- (AAC);
\draw[->] (TCT) -- (CTG);
\draw[->] (CTG) -- (TGG);
\end{tikzpicture}

